A Comment on Junction and Energy Conditions in Thin Shells

This comment contains a suggestion for a slight modification of Israel's covariant formulation of junction conditions between two spacetimes, placing both sides on equal footing with normals having uniquely defined orientations. The signs of mass energy densities in thin shells at the junction depend not only on the orientations of the normals and it is useful therefore to discuss the sign separately. Calculations gain in clarity by not choosing the orientations in advance. Simple examples illustrate our point and complete previous classifications of spherical thin shells in spherically symmetric spacetimes relevant to cosmology.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   A PS FILE WITH ONE FIGUR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title:  A really cool plot
%%For:  dalia@wise7
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Thu 1994 Aug  4 12:22:16
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
CLR000
newpath
    0     0 M
  612     0 L
  612   792 L
    0   792 L
closepath fill
CLR001
   1.000 setlinewidth
 /MongoNormalFont /Helvetica def
 /MongoGreekFont /Symbol def
 FontDirectory /ZapfChancery-MediumItalic known
 {/MongoScriptFont /ZapfChancery-MediumItalic def}
 {/MongoScriptFont /Times-Roman def}
 ifelse
 /MongoTinyFont /Courier def
 /MongoItalicFont /Helvetica-Oblique def
 /MongoOtherFont /ZapfDingbats def
 /ISOLatin1Encoding where
 {pop
     MongoNormalFont findfont
     dup length dict begin
         { 1 index /FID ne {def} {pop pop} ifelse} forall
         /Encoding ISOLatin1Encoding def
         currentdict
     end
     /MongoNormalISOFont exch definefont pop
 } if
 /MongoLabelDict 70 dict def
 /MongoLabelStartup {
 MongoLabelDict begin
 /ptsize 0 def /rotcode 0 def /hpos 0 def /vpos 0 def /modechar 92 def
 /modecount 0 def /mode 0 def /submode 0 def /superlevel 0 def
 /supershift 0.55 def /superscale 1.67 def /voff 0 def /curpt 1 def
 /curheight 1 def /fontnum 0 def /literalmode 0 def /cfontnum 0 def
 /cptsize 0 def /fsize 0 def /xlen 0 def /ylen 0 def /xadj 0 def /yadj 0 def
 /romanchar (r) 0 get def /greekchar (g) 0 get def /scriptchar (s) 0 get def
 /tinychar (t) 0 get def /italchar (i) 0 get def /otherchar (o) 0 get def
 /usuperchar (U) 0 get def /usubchar (D) 0 get def /superchar (u) 0 get def
 /subchar (d) 0 get def /zerochar (0) 0 get def /sevenchar (7) 0 get def
 /xjustcode 0 def /yjustcode 0 def
 /ybot 0 def /ycen 0 def /ycap 0 def /ytop 0 def
 /charcode 0 def /charval 0 def /debugline 720 def
 /doprint {gsave	hpos vpos translate rotcode rotate xadj xlen add yadj voff
 add moveto show grestore} def
 /SetXYadj{/yadj yjustcode -2 eq
 {ybot}
 {yjustcode -1 eq
 	{0}
 	{yjustcode 0 eq
 		{ycen}
 		{yjustcode 1 eq
 			{ycap}
 			{ytop}
 		 ifelse}
 	 ifelse}
  ifelse}
 ifelse neg def /xadj xjustcode 1 add xlen mul -2 div def} def
 /DoFont{/cptsize exch def /cfontnum fontnum def
 	findfont [ cptsize 0 0 cptsize 0 0 ] makefont setfont} def
 /SetupFont{dup fontnum cfontnum eq exch
 	cptsize eq and {pop pop} {DoFont} ifelse} def
 /SelectFont {
     ptsize curpt mul
     fontnum 5 eq
 	{MongoOtherFont exch SetupFont}
 	{fontnum 4 eq
 	    {MongoItalicFont exch SetupFont}
 	    {fontnum 3 eq
 		{MongoTinyFont exch SetupFont}
 		{fontnum 2 eq
 		    {MongoScriptFont exch SetupFont}
 		    {fontnum 1 eq
 			{MongoGreekFont exch SetupFont}
 			{MongoNormalFont exch SetupFont}
 		    ifelse}
 		 ifelse}
 	     ifelse}
 	ifelse}
     ifelse
 } def
 /dochar {/charcode exch def
 literalmode 0 ne
 	{literalmode 3 eq
 		{/charval 0 def}
 	 if
 	/charval charval 8 mul charcode zerochar sub 7 and add def
 	/literalmode literalmode 1 sub def
 	literalmode 0 eq
 		{/charcode charval def}
 	if
 } if
 literalmode 0 eq
 {
 SelectFont
 /thechar ( ) dup 0 charcode put def
 printit 1 eq {thechar doprint} if
 thechar stringwidth pop xlen add /xlen exch def
 submode 1 eq {-1 SetSuperSub /submode 0 def} if
 submode -1 eq {1 SetSuperSub /submode 0 def} if
 mode 1 eq {/fontnum 0 def /mode 0 def} if
 } if} def
 /GetCurheight{gsave newpath 0 0 moveto ([) true charpath flattenpath pathbbox
 /ycap exch def pop /ybot exch def pop /ytop ptsize ybot add def
 /ycen ycap 2 div def ycap ybot sub grestore} def
 /countmode{modecount 1 gt
 	{modechar dochar
 	/modecount 0 def}
 	{/modecount modecount 1 add def}
 	ifelse
 } def
 /ResetModecount {/mode modecount def /modecount 0 def} def
 /SetSuperSub {
 dup 0 gt
 	{
 	/voff voff supershift curheight curpt mul mul add def
 	superlevel 0 ge
 		{/curpt curpt superscale div def}
 		{/curpt curpt superscale mul def}
 	ifelse
 	}
 	{
 	superlevel 0 gt
 		{/curpt curpt superscale mul def}
 		{/curpt curpt superscale div def}
 	ifelse
 	/voff voff supershift curheight curpt mul mul sub def
 	}
 ifelse
 dup superlevel add /superlevel exch def
 modecount mul /submode exch def
 /modecount 0 def} def
 /setmode {
 c romanchar eq
     {/fontnum 0 def ResetModecount}
     {c greekchar eq
 	{/fontnum 1 def ResetModecount}
 	{c scriptchar eq
 	    {/fontnum 2 def ResetModecount}
 	    {c tinychar eq
 		{/fontnum 3 def ResetModecount}
 		{c italchar eq
 		    {/fontnum 4 def ResetModecount}
 		    {c otherchar eq
 			{/fontnum 5 def ResetModecount}
 			{c superchar eq c usuperchar eq or
 			    {1 SetSuperSub}
 			    {c subchar eq c usubchar eq or
 				{-1 SetSuperSub}
 				{c zerochar ge c sevenchar le and
 				    {/literalmode 3 def
 				     c dochar
 				     /modecount 0 def}
 				    {1 1 modecount {modechar dochar} for
 				     c dochar}
 				ifelse}
 			    ifelse}
 			ifelse}
 		    ifelse}
 		ifelse}
 	    ifelse}
 	ifelse}
     ifelse}
 ifelse} def
 /MongoStringWidth {
 {
 /c exch def
 c modechar eq
 	{countmode}
 	{modecount 0 gt
 		{setmode}
 		{c dochar}
 	ifelse}
 ifelse
 } forall} def
 /InitAll{/xlen 0 def /submode 0 def /superlevel 0 def /mode 0 def
 /modecount 0 def /voff 0 def /curpt 1 def /fontnum 0 def /literalmode 0 def
 MongoNormalFont ptsize DoFont} def
 end
 } def
 /MongoPutlabel{gsave MongoLabelStartup MongoLabelDict begin
 /textstr exch def /ptsize exch def /rotcode exch def /yjustcode exch def
 /xjustcode exch def /vpos exch def /hpos exch def
 InitAll
 /curheight GetCurheight def /ylen curheight def /printit 0 def
 textstr MongoStringWidth
 SetXYadj
 InitAll
 /printit 1 def
 textstr MongoStringWidth
 end
 grestore
 } def
 /ISOLatin1Encoding where
 {pop
 /Helvetica findfont
 dup length dict begin
     {1 index /FID ne {def} {pop pop} ifelse} forall
     /Encoding ISOLatin1Encoding def
     currentdict
 end
 /Helvetica-ISOLatin1 exch definefont pop
 /MongoNormalFont    /Helvetica-ISOLatin1 def
 }{
 /MongoNormalFont    /Helvetica def
 } ifelse
  174.1  119.4   -1.0   0      0.00      8.25 (\(d\)        2 1) MongoPutlabel
   0.700 setlinewidth
 newpath
  209.93   123.92 M
  212.76   123.92 L
 stroke
   2.000 setlinewidth
 newpath
  202.38   210.37 M
  203.17   210.36 L
  203.95   210.34 L
  204.74   210.31 L
  205.53   210.27 L
  206.31   210.21 L
  207.10   210.14 L
  207.89   210.05 L
  208.67   209.96 L
  209.46   209.84 L
  210.24   209.72 L
  211.03   209.58 L
  211.82   209.42 L
  212.60   209.24 L
  213.39   209.05 L
  214.18   208.84 L
  214.96   208.62 L
  215.75   208.37 L
  216.54   208.09 L
  217.32   207.80 L
  218.11   207.47 L
  218.90   207.12 L
  219.68   206.73 L
  220.47   206.30 L
  221.26   205.82 L
  222.04   205.28 L
  222.83   204.67 L
  223.61   203.95 L
  224.40   203.08 L
  225.19   201.91 L
  225.97   199.00 L
  202.38   187.62 M
  203.17   187.63 L
  203.95   187.64 L
  204.74   187.68 L
  205.53   187.72 L
  206.31   187.78 L
  207.10   187.85 L
  207.89   187.93 L
  208.67   188.03 L
  209.46   188.14 L
  210.24   188.27 L
  211.03   188.41 L
  211.82   188.57 L
  212.60   188.74 L
  213.39   188.93 L
  214.18   189.14 L
  214.96   189.37 L
  215.75   189.62 L
  216.54   189.89 L
  217.32   190.19 L
  218.11   190.52 L
  218.90   190.87 L
  219.68   191.26 L
  220.47   191.69 L
  221.26   192.17 L
  222.04   192.71 L
  222.83   193.32 L
  223.61   194.04 L
  224.40   194.91 L
  225.19   196.08 L
  225.97   198.99 L
  201.59   210.36 M
  200.81   210.34 L
  200.02   210.31 L
  199.23   210.27 L
  198.45   210.21 L
  197.66   210.14 L
  196.87   210.05 L
  196.09   209.96 L
  195.30   209.84 L
  194.51   209.72 L
  193.73   209.58 L
  192.94   209.42 L
  192.16   209.24 L
  191.37   209.05 L
  190.58   208.84 L
  189.80   208.62 L
  189.01   208.37 L
  188.22   208.09 L
  187.44   207.80 L
  186.65   207.47 L
  185.86   207.12 L
  185.08   206.73 L
  184.29   206.30 L
  183.50   205.82 L
  182.72   205.28 L
  181.93   204.67 L
  181.14   203.95 L
  180.36   203.08 L
  179.57   201.91 L
  178.78   199.00 L
  201.59   187.63 M
  200.81   187.64 L
  200.02   187.68 L
  199.23   187.72 L
  198.45   187.78 L
  197.66   187.85 L
  196.87   187.93 L
  196.09   188.03 L
  195.30   188.14 L
  194.51   188.27 L
  193.73   188.41 L
  192.94   188.57 L
  192.16   188.74 L
  191.37   188.93 L
  190.58   189.14 L
  189.80   189.37 L
  189.01   189.62 L
  188.22   189.89 L
  187.44   190.19 L
  186.65   190.52 L
  185.86   190.87 L
  185.08   191.26 L
  184.29   191.69 L
  183.50   192.17 L
  182.72   192.71 L
  181.93   193.32 L
  181.14   194.04 L
  180.36   194.91 L
  179.57   196.08 L
  178.78   198.99 L
 stroke
   0.100 setlinewidth
 newpath
  155.19   233.12 M
  273.16   210.37 L
  155.19   233.12 M
  126.88   187.62 L
  273.16   210.37 M
  249.57   164.87 L
  126.88   187.62 L
  202.57   278.61 M
  178.78   198.99 L
 stroke
   2.000 setlinewidth
 newpath
  178.78   198.99 M
  155.19   118.73 L
 stroke
   0.100 setlinewidth
 newpath
  202.57   278.61 M
  225.97   198.99 L
 stroke
   2.000 setlinewidth
 newpath
  225.97   198.99 M
  249.57   118.73 L
 stroke
   1.000 setlinewidth
 newpath
  197.66   187.62 M
  197.66   176.25 L
  196.24   178.71 L
  197.66   176.25 M
  199.08   178.71 L
 stroke
  197.7  170.6   -1.0   0      0.00      8.25 (n) MongoPutlabel
 newpath
  197.66   187.62 M
  202.38   192.17 L
  201.93   190.59 L
  202.38   192.17 M
  200.79   191.77 L
 stroke
  204.3  193.3   -1.0   0      0.00      8.25 (n) MongoPutlabel
   0.700 setlinewidth
 newpath
  204.83   196.72 M
  207.81   196.72 L
 stroke
   1.000 setlinewidth
  417.3  119.4   -1.0   0      0.00      8.25 (\(e\)        2 2) MongoPutlabel
   0.700 setlinewidth
 newpath
  453.17   123.92 M
  456.00   123.92 L
 stroke
   2.000 setlinewidth
 newpath
  445.62   210.37 M
  446.41   210.36 L
  447.19   210.34 L
  447.98   210.31 L
  448.77   210.27 L
  449.55   210.21 L
  450.34   210.14 L
  451.13   210.05 L
  451.91   209.96 L
  452.70   209.84 L
  453.49   209.72 L
  454.27   209.58 L
  455.06   209.42 L
  455.84   209.24 L
  456.63   209.05 L
  457.42   208.84 L
  458.20   208.62 L
  458.99   208.37 L
  459.78   208.09 L
  460.56   207.80 L
  461.35   207.47 L
  462.14   207.12 L
  462.92   206.73 L
  463.71   206.30 L
  464.50   205.82 L
  465.28   205.28 L
  466.07   204.67 L
  466.86   203.95 L
  467.64   203.08 L
  468.43   201.91 L
  469.22   199.00 L
  445.62   187.62 M
  446.41   187.63 L
  447.19   187.64 L
  447.98   187.68 L
  448.77   187.72 L
  449.55   187.78 L
  450.34   187.85 L
  451.13   187.93 L
  451.91   188.03 L
  452.70   188.14 L
  453.49   188.27 L
  454.27   188.41 L
  455.06   188.57 L
  455.84   188.74 L
  456.63   188.93 L
  457.42   189.14 L
  458.20   189.37 L
  458.99   189.62 L
  459.78   189.89 L
  460.56   190.19 L
  461.35   190.52 L
  462.14   190.87 L
  462.92   191.26 L
  463.71   191.69 L
  464.50   192.17 L
  465.28   192.71 L
  466.07   193.32 L
  466.86   194.04 L
  467.64   194.91 L
  468.43   196.08 L
  469.22   198.99 L
  444.83   210.36 M
  444.05   210.34 L
  443.26   210.31 L
  442.47   210.27 L
  441.69   210.21 L
  440.90   210.14 L
  440.11   210.05 L
  439.33   209.96 L
  438.54   209.84 L
  437.76   209.72 L
  436.97   209.58 L
  436.18   209.42 L
  435.40   209.24 L
  434.61   209.05 L
  433.82   208.84 L
  433.04   208.62 L
  432.25   208.37 L
  431.46   208.09 L
  430.68   207.80 L
  429.89   207.47 L
  429.10   207.12 L
  428.32   206.73 L
  427.53   206.30 L
  426.74   205.82 L
  425.96   205.28 L
  425.17   204.67 L
  424.39   203.95 L
  423.60   203.08 L
  422.81   201.91 L
  422.03   199.00 L
  444.83   187.63 M
  444.05   187.64 L
  443.26   187.68 L
  442.47   187.72 L
  441.69   187.78 L
  440.90   187.85 L
  440.11   187.93 L
  439.33   188.03 L
  438.54   188.14 L
  437.76   188.27 L
  436.97   188.41 L
  436.18   188.57 L
  435.40   188.74 L
  434.61   188.93 L
  433.82   189.14 L
  433.04   189.37 L
  432.25   189.62 L
  431.46   189.89 L
  430.68   190.19 L
  429.89   190.52 L
  429.10   190.87 L
  428.32   191.26 L
  427.53   191.69 L
  426.74   192.17 L
  425.96   192.71 L
  425.17   193.32 L
  424.39   194.04 L
  423.60   194.91 L
  422.81   196.08 L
  422.03   198.99 L
  398.43   233.12 M
  516.41   210.37 L
  398.43   233.12 M
  370.12   187.62 L
  516.41   210.37 M
  492.81   164.87 L
  370.12   187.62 L
 stroke
   0.100 setlinewidth
 newpath
  445.81   278.61 M
  422.03   198.99 L
 stroke
 [4 4] 2 setdash
 newpath
  422.03   198.99 M
  415.32   176.25 L
 stroke
 [] 0 setdash
   2.000 setlinewidth
 newpath
  415.32   176.25 M
  398.43   118.73 L
 stroke
   0.100 setlinewidth
 newpath
  445.81   278.61 M
  469.22   198.99 L
 stroke
 [4 4] 2 setdash
 newpath
  469.22   198.99 M
  475.92   176.25 L
 stroke
 [] 0 setdash
   2.000 setlinewidth
 newpath
  475.92   176.25 M
  492.81   118.73 L
 stroke
   1.000 setlinewidth
 newpath
  440.90   187.62 M
  435.00   180.79 L
  435.43   183.01 L
  435.00   180.79 M
  437.13   181.54 L
 stroke
  426.7  181.9   -1.0   0      0.00      8.25 (n) MongoPutlabel
   0.700 setlinewidth
 newpath
  427.69   185.34 M
  430.52   185.34 L
 stroke
   1.000 setlinewidth
 [4 4] 2 setdash
 newpath
  440.90   187.62 M
  440.93   172.13 L
 stroke
 [] 0 setdash
 newpath
  440.90   171.70 M
  440.90   160.32 L
  439.48   162.78 L
  440.90   160.32 M
  442.32   162.78 L
 stroke
  440.9  155.8   -1.0   0      0.00      8.25 (n) MongoPutlabel
   0.100 setlinewidth
   1.000 setlinewidth
  174.1  334.4   -1.0   0      0.00      8.25 (\(b\)        1 1) MongoPutlabel
   0.700 setlinewidth
 newpath
  209.93   338.93 M
  212.76   338.93 L
 stroke
 [4 4] 2 setdash
   2.000 setlinewidth
 newpath
  202.38   425.37 M
  203.17   425.37 L
  203.95   425.35 L
  204.74   425.32 L
  205.53   425.27 L
  206.31   425.22 L
  207.10   425.14 L
  207.89   425.06 L
  208.67   424.96 L
  209.46   424.85 L
  210.24   424.72 L
  211.03   424.58 L
  211.82   424.42 L
  212.60   424.25 L
  213.39   424.06 L
  214.18   423.85 L
  214.96   423.62 L
  215.75   423.37 L
  216.54   423.10 L
  217.32   422.80 L
  218.11   422.48 L
  218.90   422.12 L
  219.68   421.73 L
  220.47   421.30 L
  221.26   420.82 L
  222.04   420.29 L
  222.83   419.67 L
  223.61   418.96 L
  224.40   418.08 L
  225.19   416.91 L
  225.97   414.01 L
 stroke
 [] 0 setdash
 newpath
  202.38   402.63 M
  203.17   402.63 L
  203.95   402.65 L
  204.74   402.68 L
  205.53   402.73 L
  206.31   402.78 L
  207.10   402.86 L
  207.89   402.94 L
  208.67   403.04 L
  209.46   403.15 L
  210.24   403.28 L
  211.03   403.42 L
  211.82   403.58 L
  212.60   403.75 L
  213.39   403.94 L
  214.18   404.15 L
  214.96   404.38 L
  215.75   404.63 L
  216.54   404.90 L
  217.32   405.20 L
  218.11   405.52 L
  218.90   405.88 L
  219.68   406.27 L
  220.47   406.70 L
  221.26   407.18 L
  222.04   407.71 L
  222.83   408.33 L
  223.61   409.04 L
  224.40   409.92 L
  225.19   411.09 L
  225.97   413.99 L
 stroke
 [4 4] 2 setdash
 newpath
  201.59   425.37 M
  200.81   425.35 L
  200.02   425.32 L
  199.23   425.27 L
  198.45   425.22 L
  197.66   425.14 L
  196.87   425.06 L
  196.09   424.96 L
  195.30   424.85 L
  194.51   424.72 L
  193.73   424.58 L
  192.94   424.42 L
  192.16   424.25 L
  191.37   424.06 L
  190.58   423.85 L
  189.80   423.62 L
  189.01   423.37 L
  188.22   423.10 L
  187.44   422.80 L
  186.65   422.48 L
  185.86   422.12 L
  185.08   421.73 L
  184.29   421.30 L
  183.50   420.82 L
  182.72   420.29 L
  181.93   419.67 L
  181.14   418.96 L
  180.36   418.08 L
  179.57   416.91 L
  178.78   414.01 L
 stroke
 [] 0 setdash
 newpath
  201.59   402.63 M
  200.81   402.65 L
  200.02   402.68 L
  199.23   402.73 L
  198.45   402.78 L
  197.66   402.86 L
  196.87   402.94 L
  196.09   403.04 L
  195.30   403.15 L
  194.51   403.28 L
  193.73   403.42 L
  192.94   403.58 L
  192.16   403.75 L
  191.37   403.94 L
  190.58   404.15 L
  189.80   404.38 L
  189.01   404.63 L
  188.22   404.90 L
  187.44   405.20 L
  186.65   405.52 L
  185.86   405.88 L
  185.08   406.27 L
  184.29   406.70 L
  183.50   407.18 L
  182.72   407.71 L
  181.93   408.33 L
  181.14   409.04 L
  180.36   409.92 L
  179.57   411.09 L
  178.78   413.99 L
 stroke
   0.100 setlinewidth
 newpath
  155.19   448.12 M
  273.16   425.37 L
  155.19   448.12 M
  126.88   402.63 L
  273.16   425.37 M
  249.57   379.88 L
  126.88   402.63 L
 stroke
   2.000 setlinewidth
 newpath
  202.57   493.62 M
  225.97   414.00 L
 stroke
   0.100 setlinewidth
 newpath
  225.97   414.00 M
  249.57   333.73 L
 stroke
   2.000 setlinewidth
 newpath
  202.57   493.62 M
  178.78   414.00 L
 stroke
   0.100 setlinewidth
 newpath
  178.78   414.00 M
  155.19   333.73 L
 stroke
   1.000 setlinewidth
 newpath
  197.66   402.63 M
  197.66   414.00 L
  199.08   411.54 L
  197.66   414.00 M
  196.24   411.54 L
 stroke
  197.7  419.7   -1.0   0      0.00      8.25 (n) MongoPutlabel
 newpath
  197.66   402.63 M
  202.38   407.18 L
  201.93   405.60 L
  202.38   407.18 M
  200.79   406.78 L
 stroke
  204.3  408.3   -1.0   0      0.00      8.25 (n) MongoPutlabel
   0.700 setlinewidth
 newpath
  204.83   411.73 M
  207.81   411.73 L
 stroke
   1.000 setlinewidth
  417.3  334.4   -1.0   0      0.00      8.25 (\(c\)        1 2) MongoPutlabel
   0.700 setlinewidth
 newpath
  453.17   338.93 M
  456.00   338.93 L
 stroke
   2.000 setlinewidth
 [4 4] 2 setdash
 newpath
  445.62   425.37 M
  446.41   425.37 L
  447.19   425.35 L
  447.98   425.32 L
  448.77   425.27 L
  449.55   425.22 L
  450.34   425.14 L
  451.13   425.06 L
  451.91   424.96 L
  452.70   424.85 L
  453.49   424.72 L
  454.27   424.58 L
  455.06   424.42 L
  455.84   424.25 L
  456.63   424.06 L
  457.42   423.85 L
  458.20   423.62 L
  458.99   423.37 L
  459.78   423.10 L
  460.56   422.80 L
  461.35   422.48 L
  462.14   422.12 L
  462.92   421.73 L
  463.71   421.30 L
  464.50   420.82 L
  465.28   420.29 L
  466.07   419.67 L
  466.86   418.96 L
  467.64   418.08 L
  468.43   416.91 L
  469.22   414.01 L
 stroke
 [] 0 setdash
 newpath
  445.62   402.63 M
  446.41   402.63 L
  447.19   402.65 L
  447.98   402.68 L
  448.77   402.73 L
  449.55   402.78 L
  450.34   402.86 L
  451.13   402.94 L
  451.91   403.04 L
  452.70   403.15 L
  453.49   403.28 L
  454.27   403.42 L
  455.06   403.58 L
  455.84   403.75 L
  456.63   403.94 L
  457.42   404.15 L
  458.20   404.38 L
  458.99   404.63 L
  459.78   404.90 L
  460.56   405.20 L
  461.35   405.52 L
  462.14   405.88 L
  462.92   406.27 L
  463.71   406.70 L
  464.50   407.18 L
  465.28   407.71 L
  466.07   408.33 L
  466.86   409.04 L
  467.64   409.92 L
  468.43   411.09 L
  469.22   413.99 L
 stroke
 [4 4] 2 setdash
 newpath
  444.83   425.37 M
  444.05   425.35 L
  443.26   425.32 L
  442.47   425.27 L
  441.69   425.22 L
  440.90   425.14 L
  440.11   425.06 L
  439.33   424.96 L
  438.54   424.85 L
  437.76   424.72 L
  436.97   424.58 L
  436.18   424.42 L
  435.40   424.25 L
  434.61   424.06 L
  433.82   423.85 L
  433.04   423.62 L
  432.25   423.37 L
  431.46   423.10 L
  430.68   422.80 L
  429.89   422.48 L
  429.10   422.12 L
  428.32   421.73 L
  427.53   421.30 L
  426.74   420.82 L
  425.96   420.29 L
  425.17   419.67 L
  424.39   418.96 L
  423.60   418.08 L
  422.81   416.91 L
  422.03   414.01 L
 stroke
 [] 0 setdash
 newpath
  444.83   402.63 M
  444.05   402.65 L
  443.26   402.68 L
  442.47   402.73 L
  441.69   402.78 L
  440.90   402.86 L
  440.11   402.94 L
  439.33   403.04 L
  438.54   403.15 L
  437.76   403.28 L
  436.97   403.42 L
  436.18   403.58 L
  435.40   403.75 L
  434.61   403.94 L
  433.82   404.15 L
  433.04   404.38 L
  432.25   404.63 L
  431.46   404.90 L
  430.68   405.20 L
  429.89   405.52 L
  429.10   405.88 L
  428.32   406.27 L
  427.53   406.70 L
  426.74   407.18 L
  425.96   407.71 L
  425.17   408.33 L
  424.39   409.04 L
  423.60   409.92 L
  422.81   411.09 L
  422.03   413.99 L
  398.43   448.12 M
  516.41   425.37 L
  398.43   448.12 M
  370.12   402.63 L
  516.41   425.37 M
  492.81   379.88 L
  370.12   402.63 L
  445.81   493.62 M
  469.22   414.00 L
 stroke
   0.100 setlinewidth
 newpath
  469.22   414.00 M
  492.81   333.73 L
 stroke
   2.000 setlinewidth
 newpath
  445.81   493.62 M
  422.03   414.00 L
 stroke
   0.100 setlinewidth
 newpath
  422.03   414.00 M
  398.43   333.73 L
 stroke
   1.000 setlinewidth
 newpath
  440.90   402.63 M
  440.90   414.00 L
  442.32   411.54 L
  440.90   414.00 M
  439.48   411.54 L
 stroke
  440.9  419.7   -1.0   0      0.00      8.25 (n) MongoPutlabel
 newpath
  440.90   402.63 M
  435.00   395.80 L
  435.43   398.02 L
  435.00   395.80 M
  437.13   396.54 L
 stroke
  426.7  396.9   -1.0   0      0.00      8.25 (n) MongoPutlabel
   0.700 setlinewidth
 newpath
  427.69   400.35 M
  430.52   400.35 L
 stroke
   1.000 setlinewidth
  174.1  549.4   -1.0   0      0.00      8.25 (\(a\)) MongoPutlabel
   0.100 setlinewidth
 newpath
  202.38   640.38 M
  203.17   640.37 L
  203.95   640.36 L
  204.74   640.32 L
  205.53   640.28 L
  206.31   640.22 L
  207.10   640.15 L
  207.89   640.07 L
  208.67   639.97 L
  209.46   639.86 L
  210.24   639.73 L
  211.03   639.59 L
  211.82   639.43 L
  212.60   639.26 L
  213.39   639.07 L
  214.18   638.86 L
  214.96   638.63 L
  215.75   638.38 L
  216.54   638.11 L
  217.32   637.81 L
  218.11   637.48 L
  218.90   637.13 L
  219.68   636.74 L
  220.47   636.31 L
  221.26   635.83 L
  222.04   635.29 L
  222.83   634.68 L
  223.61   633.96 L
  224.40   633.09 L
  225.19   631.92 L
  225.97   629.01 L
  202.38   617.63 M
  203.17   617.64 L
  203.95   617.66 L
  204.74   617.69 L
  205.53   617.73 L
  206.31   617.79 L
  207.10   617.86 L
  207.89   617.95 L
  208.67   618.04 L
  209.46   618.16 L
  210.24   618.28 L
  211.03   618.42 L
  211.82   618.58 L
  212.60   618.76 L
  213.39   618.95 L
  214.18   619.16 L
  214.96   619.39 L
  215.75   619.63 L
  216.54   619.91 L
  217.32   620.20 L
  218.11   620.53 L
  218.90   620.88 L
  219.68   621.27 L
  220.47   621.70 L
  221.26   622.18 L
  222.04   622.72 L
  222.83   623.33 L
  223.61   624.05 L
  224.40   624.92 L
  225.19   626.09 L
  225.97   629.00 L
  201.59   640.37 M
  200.81   640.36 L
  200.02   640.32 L
  199.23   640.28 L
  198.45   640.22 L
  197.66   640.15 L
  196.87   640.07 L
  196.09   639.97 L
  195.30   639.86 L
  194.51   639.73 L
  193.73   639.59 L
  192.94   639.43 L
  192.16   639.26 L
  191.37   639.07 L
  190.58   638.86 L
  189.80   638.63 L
  189.01   638.38 L
  188.22   638.11 L
  187.44   637.81 L
  186.65   637.48 L
  185.86   637.13 L
  185.08   636.74 L
  184.29   636.31 L
  183.50   635.83 L
  182.72   635.29 L
  181.93   634.68 L
  181.14   633.96 L
  180.36   633.09 L
  179.57   631.92 L
  178.78   629.01 L
  201.59   617.64 M
  200.81   617.66 L
  200.02   617.69 L
  199.23   617.73 L
  198.45   617.79 L
  197.66   617.86 L
  196.87   617.95 L
  196.09   618.04 L
  195.30   618.16 L
  194.51   618.28 L
  193.73   618.42 L
  192.94   618.58 L
  192.16   618.76 L
  191.37   618.95 L
  190.58   619.16 L
  189.80   619.39 L
  189.01   619.63 L
  188.22   619.91 L
  187.44   620.20 L
  186.65   620.53 L
  185.86   620.88 L
  185.08   621.27 L
  184.29   621.70 L
  183.50   622.18 L
  182.72   622.72 L
  181.93   623.33 L
  181.14   624.05 L
  180.36   624.92 L
  179.57   626.09 L
  178.78   629.00 L
  155.19   663.13 M
  273.16   640.38 L
  155.19   663.13 M
  126.88   617.63 L
  273.16   640.38 M
  249.57   594.88 L
  126.88   617.63 L
  202.57   708.63 M
  249.57   548.74 L
  202.57   708.63 M
  155.19   548.74 L
  220.63   672.99 M
  215.78   665.86 L
 stroke
  222.7  674.5   -1.0   0      0.00      8.25 (1) MongoPutlabel
 newpath
  244.96   583.51 M
  241.49   578.28 L
 stroke
  245.8  584.6   -1.0   0      0.00      8.25 (2) MongoPutlabel
 newpath
  242.18   646.30 M
  252.87   658.01 L
 stroke
  254.3  661.1   -1.0   0      0.00      8.25 (2) MongoPutlabel
   0.500 setlinewidth
 newpath
  255.23   664.97 M
  258.06   664.97 L
 stroke
   0.100 setlinewidth
 newpath
  190.39   619.00 M
  192.94   622.18 L
 stroke
  194.4  623.9   -1.0   0      0.00      8.25 (1) MongoPutlabel
   0.500 setlinewidth
 newpath
  195.30   628.14 M
  198.13   628.14 L
 stroke
   0.100 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
